An Accelerated Surface Integral Equation Method for the Electromagnetic Modeling of Dielectric and Lossy Objects of Arbitrary Conductivity

Surface integral equation (SIE) methods are of great interest for the numerical solution of Maxwell's equations in the presence of homogeneous objects. However, existing SIE algorithms have limitations, either in terms of scalability, frequency range, or material properties. We present a scalable SIE algorithm based on the generalized impedance boundary condition which can efficiently handle, in a unified manner, both dielectrics and conductors over a wide range of conductivity, size and frequency. We devise an efficient strategy for the iterative solution of the resulting equations, with efficient preconditioners and an object-specific use of the adaptive integral method. With a rigorous error analysis, we demonstrate that the adaptive integral method can be applied over a wide range of frequencies and conductivities. Several numerical examples, drawn from different applications, demonstrate the accuracy and efficiency of the proposed algorithm.

==> figures/geom.tex <==
\begin{tikzpicture}[scale = 1, >=latex]
%	\draw[black, fill = black!10] (-2,-1.5) rectangle (2,1.5);
%	\draw[black, fill = black!20] (-2,-2.5) rectangle (2,-1.5);
%	\draw[black, fill = black!20] (-2,1.5) rectangle (2,2.5);
	\draw[black, fill = black!10] (0,0) ellipse (3.0cm and 1.3cm);
	\draw[black, dashed, fill = none] (0,0) ellipse (2.9cm and 1.2cm);
	\draw[black, dashed, fill = none] (0,0) ellipse (3.1cm and 1.4cm);
	\node at (3.0, 0.2) [right] {$\mathcal{S}_i^+$};
	\node at (2.9, 0.2) [left] {$\mathcal{S}_i^-$};
	%
	\draw[black, ->, line width = 0.4mm] (0, -1.3) -- (0, -1.9);
	\node at (0, -1.9) [right] {${\nhat}_i$};
	%
	\draw[black, ->, line width = 0.4mm] (0, 1.3) -- (0, 0.7);
	\node at (0, 0.7) [right] {${\nhat}_0$};
	%
	\node at (0.0,-0.5) {$({\mu_i}, {\epsilon_i}, \sigma_i)$};
	\node at (0.0,0.4) [below] {$\vect{E}_i(\vect{r}), \vect{H}_i(\vect{r})$};
	%
	\node at (-1.4,0.8) [left]{${\mathcal{V}_i}$};
	%
	\draw[black, thick] (-3.0cm,0.0cm)--+(0.4,0);
	\node at (-2.0,0.0) [left]{${\mathcal{S}_i}$};
	%
	\node at (-3.0,0.9) [left]{${\mathcal{V}_0}$};
	%
	\node at (-2.6,-1.4) [below] {$\vect{E}_0(\vect{r}), \vect{H}_0(\vect{r})$};
	\node at (2.2, -1.7) {$(\mu_0,\epsilon_0)$};
	%
	\node at (-2.6,1.9) [below] {$\vect{E}_\mathrm{inc}(\vect{r}), \vect{H}_\mathrm{inc}(\vect{r})$};
	% \draw[->,thick, black] (-3.0, 2.3)--+(0.6, -0.6);
	% \draw[thick, black] (-2.8, 1.9)--+(0.2, 0.2);
	% \draw[thick, black] (-2.9, 2.0)--+(0.2, 0.2);
	%
\end{tikzpicture}

==> figures/objAIMgeom.tex <==
\begin{tikzpicture}[scale = 1, >=latex]%
%	\draw[black, fill = black!0] (0,0) ellipse (1.95cm and 0.95cm);
	\coordinate (mup1) at (-1.95,0.0);
	\coordinate (mup2) at (-1.1,0.2);
	\coordinate (mup3) at (-0.2,0.4);
	\coordinate (mup4) at (1.1,0.2);
	\coordinate (mup5) at (1.95,0.0);
	\coordinate (up1) at (-1.5,0.65);
	\coordinate (up2) at (0.0,0.95);
	\coordinate (up3) at (1.1,0.8);
	\coordinate (mlp2) at (-1.1,-0.3);
	\coordinate (mlp3) at (-0.2,-0.4);
	\coordinate (mlp4) at (1.0,-0.3);
	\coordinate (lp1) at (-1.5,-0.65);
	\coordinate (lp2) at (0.0,-0.95);
	\coordinate (lp3) at (1.1,-0.8);
	%
	\coordinate (c1) at ($ 0.333*(mup1) + 0.333*(mup2) + 0.334*(up1) $);
	\coordinate (c2) at ($ 0.333*(mup3) + 0.333*(mup2) + 0.334*(up1) $);
	\coordinate (c3) at ($ 0.333*(mup3) + 0.333*(up2) + 0.334*(up1) $);
	\coordinate (c4) at ($ 0.333*(mup3) + 0.333*(up2) + 0.334*(up3) $);
	\coordinate (c5) at ($ 0.333*(mup3) + 0.333*(mup4) + 0.334*(up3) $);
	\coordinate (c6) at ($ 0.333*(mup4) + 0.333*(mup5) + 0.334*(up3) $);
	%
	\coordinate (c7) at ($ 0.333*(mup1) + 0.333*(mup2) + 0.334*(mlp2) $);
	\coordinate (c8) at ($ 0.333*(mup2) + 0.333*(mlp2) + 0.334*(mlp3) $);
	\coordinate (c9) at ($ 0.333*(mup2) + 0.333*(mlp3) + 0.334*(mup3) $);
	\coordinate (c10) at ($ 0.333*(mup3) + 0.333*(mlp3) + 0.334*(mup4) $);
	\coordinate (c11) at ($ 0.333*(mlp3) + 0.333*(mlp4) + 0.334*(mup4) $);
	\coordinate (c12) at ($ 0.333*(mup4) + 0.333*(mlp4) + 0.334*(mup5) $);
	%
	\coordinate (c13) at ($ 0.333*(mup1) + 0.333*(lp1) + 0.334*(mlp2) $);
	\coordinate (c14) at ($ 0.333*(mlp2) + 0.333*(lp1) + 0.334*(mlp3) $);
	\coordinate (c15) at ($ 0.333*(lp1) + 0.333*(lp2) + 0.334*(mlp3) $);
	\coordinate (c16) at ($ 0.333*(mlp3) + 0.333*(lp2) + 0.334*(mlp4) $);
	\coordinate (c17) at ($ 0.333*(lp2) + 0.333*(lp3) + 0.334*(mlp4) $);
	\coordinate (c18) at ($ 0.333*(lp3) + 0.333*(mlp4) + 0.334*(mup5) $);
	%
	\draw[black, fill = black!10] (mup1) -- (up1) -- (mup2) -- (mup1);
	\draw[black, fill = black!10] (up1) -- (mup2) -- (mup3) -- (up1);
	\draw[black, fill = black!10] (up1) -- (up2) -- (mup3) -- (up1);
	\draw[black, fill = black!10] (up2) -- (up3) -- (mup3) -- (up2);
	\draw[black, fill = black!10] (up3) -- (mup3) -- (mup4) -- (up3);
	\draw[black, fill = black!10] (up3) -- (mup4) -- (mup5) -- (up3);
	\draw[black, fill = black!10] (mup1) -- (mup2) -- (mlp2) -- (mup1);
	\draw[black, fill = black!10] (mup2) -- (mup3) -- (mlp3) -- (mup2);
	\draw[black, fill = black!10] (mup3) -- (mup4) -- (mlp3) -- (mup3);
	\draw[black, fill = black!10] (mup2) -- (mlp2) -- (mlp3) -- (mup2);
	\draw[black, fill = black!10] (mup4) -- (mlp4) -- (mlp3) -- (mup4);
	\draw[black, fill = black!10] (mup4) -- (mup5) -- (mlp4) -- (mup4);
	\draw[black, fill = black!10] (mup1) -- (lp1) -- (mlp2) -- (mup1);
	\draw[black, fill = black!10] (lp1) -- (mlp2) -- (mlp3) -- (lp1);
	\draw[black, fill = black!10] (lp1) -- (lp2) -- (mlp3) -- (lp1);
	\draw[black, fill = black!10] (lp2) -- (mlp3) -- (mlp4) -- (lp2);
	\draw[black, fill = black!10] (lp2) -- (lp3) -- (mlp4) -- (lp2);
	\draw[black, fill = black!10] (lp3) -- (mlp4) -- (mup5) -- (lp3);
	%
%	\begin{scope}[all/.style={scale=0.6},all,
%	every node/.append style={all}]
	\begin{scope}[xshift=3.5cm, yshift=-1.5cm, xscale=0.38, yscale=0.66]
		\coordinate (mup1) at (-1.95,0.0);
		\coordinate (mup2) at (-1.1,0.2);
		\coordinate (mup3) at (-0.2,0.4);
		\coordinate (mup4) at (1.1,0.2);
		\coordinate (mup5) at (1.95,0.0);
		\coordinate (up1) at (-1.5,0.65);
		\coordinate (up2) at (0.0,0.95);
		\coordinate (up3) at (1.1,0.8);
		\coordinate (mlp2) at (-1.1,-0.3);
		\coordinate (mlp3) at (-0.2,-0.4);
		\coordinate (mlp4) at (1.0,-0.3);
		\coordinate (lp1) at (-1.5,-0.65);
		\coordinate (lp2) at (0.0,-0.95);
		\coordinate (lp3) at (1.1,-0.8);
		%
		\coordinate (c1) at ($ 0.5*(mup3) + 0.5*(mlp3) $);
		\coordinate (c2) at ($ 0.5*(lp1) + 0.5*(lp2) $);
		\coordinate (c3) at ($ 0.5*(up1) + 0.5*(mup3) $);
		%
		\draw[black, fill = black!10] (mup1) -- (up1) -- (mup2) -- (mup1);
		\draw[black, fill = black!10] (up1) -- (mup2) -- (mup3) -- (up1);
		\draw[black, fill = black!10] (up1) -- (up2) -- (mup3) -- (up1);
		\draw[black, fill = black!10] (up2) -- (up3) -- (mup3) -- (up2);
		\draw[black, fill = black!10] (up3) -- (mup3) -- (mup4) -- (up3);
		\draw[black, fill = black!10] (up3) -- (mup4) -- (mup5) -- (up3);
		\draw[black, fill = black!10] (mup1) -- (mup2) -- (mlp2) -- (mup1);
		\draw[black, fill = black!10] (mup2) -- (mup3) -- (mlp3) -- (mup2);
		\draw[black, fill = black!10] (mup3) -- (mup4) -- (mlp3) -- (mup3);
		\draw[black, fill = black!10] (mup2) -- (mlp2) -- (mlp3) -- (mup2);
		\draw[black, fill = black!10] (mup4) -- (mlp4) -- (mlp3) -- (mup4);
		\draw[black, fill = black!10] (mup4) -- (mup5) -- (mlp4) -- (mup4);
		\draw[black, fill = black!10] (mup1) -- (lp1) -- (mlp2) -- (mup1);
		\draw[black, fill = black!10] (lp1) -- (mlp2) -- (mlp3) -- (lp1);
		\draw[black, fill = black!10] (lp1) -- (lp2) -- (mlp3) -- (lp1);
		\draw[black, fill = black!10] (lp2) -- (mlp3) -- (mlp4) -- (lp2);
		\draw[black, fill = black!10] (lp2) -- (lp3) -- (mlp4) -- (lp2);
		\draw[black, fill = black!10] (lp3) -- (mlp4) -- (mup5) -- (lp3);
		%
		\draw[black, fill = black!10] (up2) -- (mup4);
		\draw[black, fill = black!10] (c1) -- (mup2);
		\draw[black, fill = black!10] (c1) -- (mup4);
		\draw[black, fill = black!10] (c2) -- (mlp3);
		\draw[black, fill = black!10] (mlp3) -- (lp3);
		\draw[black, fill = black!10] (c3) -- (mup2);
		\draw[black, fill = black!10] (c3) -- (up2);
	\end{scope}
	%
	\draw[black, thick] (0.9, 0.5) --+ (1.3,0)node[right] {$\mathcal{V}_1$};
	\draw[black, thick] (-2, -1) --+ (0.4,-0.6)node[below] {$\vect{r}_{l,m,n}^{\,(1)}$} -- (-1,-1);
	\foreach \x in {-2,...,2}
	\foreach \y in {-1,...,1}
	{
		\fill[red!60!black] (\x,\y) circle (1.5pt);
	}
%	\draw[black, fill = black!10] (3.5,-1.5) ellipse (0.7cm and 0.6cm);
	\draw[black, thick] (3.54, -1.4) --+ (0,0.9)node[above] {$\mathcal{V}_2$};
	\draw[black, thick] (2.78, -2.1) --+ (-0.7,0.2)node[left] {$\vect{r}_{l,m,n}^{\,(2)}$} -- (2.78,-1.28);
	\foreach \x in {0,...,5}
	\foreach \y in {0,...,3}
	{
		\fill[blue!70!black] (2.78+0.3*\x,-2.1+0.41*\y) circle (1.5pt);
	}
%	\draw[white, fill=none] (-2.1, 1.1) rectangle (2.1,-1.1);
\end{tikzpicture}%
